Cutting massless four-loop propagators

Among the unitarity cuts of 4-loop massless propagators two kinds are currently fully known: the 2-particle cuts with 3 loops corresponding to form-factors, and the 5-particle phase-space integrals. In this paper we calculate master integrals for the remaining ones: 3-particle cuts with 2 loops, and 4-particle cuts with 1 loop. The 4-particle cuts are calculated by solving dimensional recurrence relations. The 3-particle cuts are integrated directly using 1->3 amplitudes with 2 loops, which we also re-derive here up to transcendentality weight 7. The results are verified both numerically, and by showing consistency with previously known integrals using Cutkosky rules. We provide the analytic results in the space-time dimension 4-2{\epsilon} as series in {\epsilon} with coefficients being multiple zeta values up to weight 12. In the ancillary files we also provide dimensional recurrence matrices and SummerTime files suitable for numerical evaluation of the series in arbitrary dimensions with any precision.

==> fig/1to3/1l/m1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2.25, 0) {~~123};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=outgoing edge] (2) to (6.center);
		\draw [style=outgoing edge] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/1l/m2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2.25, 0) {23};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=outgoing edge] (1) to (7.center);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/1l/m3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2.25, 0) {12};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (0, -0.75) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (1) to (7.center);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=outgoing edge] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/1l/m4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.75, 0.75) {};
		\node [style=dot] (2) at (0.75, -0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {3~~};
		\node [style=none] (9) at (1.5, 0.75) {1~~};
		\node [style=none] (10) at (2.25, 0) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (1) to (6.center);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (2) to (7.center);
		\draw [style=incoming edge] (4.center) to (0);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/1l/topo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.75, 0.75) {};
		\node [style=dot] (2) at (0.75, -0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {$p_3$};
		\node [style=none] (9) at (1.5, 0.75) {$p_1$};
		\node [style=none] (10) at (2.25, 0) {$p_2$};
		\node [style=none] (11) at (-0.25, 0.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (1) to (6.center);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (2) to (7.center);
		\draw [style=incoming edge] (4.center) to (0);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/1l/triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (2.25, 0.75) {12};
		\node [style=none] (8) at (2.25, -0.75) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (1, 0.75) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (5) at (2, 0) {};
		\node [style=dot] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.25, 1) {$q$};
		\node [style=none] (11) at (-0.25, -1) {$p_3$};
		\node [style=none] (12) at (2.25, 0.25) {$p_1$};
		\node [style=none] (13) at (1.25, 0.25) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (2.25, 0) {23};
		\node [style=none] (8) at (0, 0.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {2~~};
		\node [style=none] (13) at (2.25, 0) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {1~~};
		\node [style=none] (13) at (2.25, 0) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {1~~};
		\node [style=none] (13) at (2.25, 0) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {2~~};
		\node [style=none] (13) at (2.25, 0) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.5) {3};
		\node [style=none] (12) at (2.25, 0.75) {1~~};
		\node [style=none] (13) at (2.25, -0.75) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge, bend right=15] (4) to (6);
		\draw [style=edge, bend left=15] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.5) {3};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge, bend right=15] (4) to (6);
		\draw [style=edge, bend left=15] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=dot] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {3~~};
		\node [style=none] (9) at (1.5, 0.75) {1~~};
		\node [style=none] (10) at (2.25, 0) {2~~};
		\node [style=dot] (11) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=dot] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {3~~};
		\node [style=none] (9) at (1.5, 0.75) {2~~};
		\node [style=none] (10) at (2.25, 0) {1~~};
		\node [style=dot] (11) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {3~~};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {3};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=incoming edge] (2.center) to (1);
		\draw [style=edge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0, 0) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (11) at (2.25, 0) {13};
		\node [style=none] (12) at (0, 0.75) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (4) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (6);
		\draw [style=edge, bend left=60, looseness=1.25] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {3~~};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {2};
		\node [style=dot] (13) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (0.75, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.5) {3};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (0.75, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.5) {3};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {2};
		\node [style=dot] (13) at (0.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (14) at (0, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=dot] (16) at (0, 0) {};
		\node [style=dot] (17) at (1.5, 0) {};
		\node [style=none] (19) at (2, 0.25) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (21) at (2.25, 0) {~~123};
		\node [style=none] (22) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (15.center) to (14);
		\draw [style=edge] (16) to (17);
		\draw [style=outgoing edge] (17) to (19.center);
		\draw [style=outgoing edge] (17) to (20.center);
		\draw [style=edge, bend right=60, looseness=1.25] (14) to (17);
		\draw [style=edge, bend left=60, looseness=1.25] (16) to (17);
		\draw [style=outgoing edge] (17) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0, 0) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (11) at (2.25, 0) {12};
		\node [style=none] (12) at (0, -0.75) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (4) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (6);
		\draw [style=edge, bend left=60, looseness=1.25] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {3};
		\node [style=none] (12) at (2.25, 0.75) {12};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (11) at (2.25, 0.75) {23};
		\node [style=none] (12) at (2.25, -0.75) {1};
		\node [style=none] (13) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
		\draw [style=outgoing edge] (6) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {2};
		\node [style=none] (12) at (2.25, 0.75) {13};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {2~~};
		\node [style=none] (12) at (2.25, 0.75) {1~~};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (0, -0.75) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
		\draw [style=outgoing edge] (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {2~~};
		\node [style=none] (12) at (1.5, 0.75) {1~~};
		\node [style=none] (13) at (2.25, 0) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (1, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (2, 0.75) {};
		\node [style=dot] (5) at (2, -0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (-0.25, 0.25) {$q$};
		\node [style=none] (11) at (1.25, 0.25) {$p_3$};
		\node [style=none] (12) at (2.25, 1) {$p_1$};
		\node [style=none] (13) at (2.25, -1) {$p_2$};
		\node [style=dot] (14) at (1, 0.75) {};
		\node [style=dot] (15) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (14);
		\draw [style=edge] (14) to (4);
		\draw [style=edge] (1) to (15);
		\draw [style=edge] (1) to (14);
		\draw [style=edge] (0) to (15);
		\draw [style=edge] (15) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (2.25, 0) {23};
		\node [style=none] (8) at (0, 0.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {1~~};
		\node [style=none] (13) at (2.25, 0) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {2~~};
		\node [style=none] (13) at (2.25, 0) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=dot] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {3~~};
		\node [style=none] (9) at (1.5, 0.75) {1~~};
		\node [style=none] (10) at (2.25, 0) {2~~};
		\node [style=dot] (11) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=dot] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {3~~};
		\node [style=none] (9) at (1.5, 0.75) {2~~};
		\node [style=none] (10) at (2.25, 0) {1~~};
		\node [style=dot] (11) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {3};
		\node [style=none] (12) at (2.25, 0.75) {12};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend left=15] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=edge] (3) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=incoming edge] (2.center) to (3);
		\draw [style=edge, bend right=15] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {3};
		\node [style=none] (12) at (2.25, 0) {12};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=60] (6) to (5);
		\draw [style=edge, bend left=60] (0) to (6);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=edge, bend left=60] (6) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge, bend right=60] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.375, -0.5) {3};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (3) to (4);
		\draw [style=edge, bend left=15] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=incoming edge] (2.center) to (3);
		\draw [style=edge, bend right=15] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.375, -0.5) {3};
		\node [style=none] (12) at (2.25, 0.75) {3~~};
		\node [style=none] (13) at (2.25, -0.75) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (3) to (4);
		\draw [style=edge, bend left=15] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=incoming edge] (2.center) to (3);
		\draw [style=edge, bend right=15] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3};
		\node [style=none] (13) at (2.25, 0) {12};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
		\draw [style=outgoing edge] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {1~~};
		\node [style=none] (12) at (1.5, 0.75) {2~~};
		\node [style=none] (13) at (2.25, 0) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0, 0) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (11) at (2.25, 0) {13};
		\node [style=none] (12) at (0, 0.75) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (4) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (6);
		\draw [style=edge, bend left=60, looseness=1.25] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=dot] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {1~~};
		\node [style=none] (9) at (1.5, 0.75) {2~~};
		\node [style=none] (10) at (2.25, 0) {3~~};
		\node [style=dot] (11) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {3};
		\node [style=none] (12) at (2.25, 0.75) {1~~};
		\node [style=none] (13) at (2.25, -0.75) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {2~~};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (11) at (2.25, 0) {12};
		\node [style=none] (12) at (1, 0.25) {3};
		\node [style=none] (13) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (0) to (6);
		\draw [style=outgoing edge] (4) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {3};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (0.75, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {1~~};
		\node [style=none] (11) at (2.25, 0) {2~~};
		\node [style=none] (12) at (1, 0.25) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (0) to (6);
		\draw [style=outgoing edge] (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {2~~};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {3};
		\node [style=dot] (13) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {1~~};
		\node [style=none] (11) at (2.25, 0) {2~~};
		\node [style=none] (12) at (1, 0.25) {3};
		\node [style=dot] (13) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (1.5, 0.75) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (9) at (1, 0.25) {3};
		\node [style=none] (10) at (2.25, 0.75) {1~~};
		\node [style=none] (11) at (2.25, -0.75) {2~~};
		\node [style=dot] (12) at (0.75, 0.75) {};
		\node [style=dot] (13) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (4) to (6.center);
		\draw [style=outgoing edge] (1) to (7.center);
		\draw [style=edge] (0) to (12);
		\draw [style=edge] (12) to (3);
		\draw [style=edge] (1) to (13);
		\draw [style=edge] (1) to (12);
		\draw [style=edge] (0) to (13);
		\draw [style=edge] (13) to (4);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (1.5, 0.75) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (9) at (1, 0.25) {3};
		\node [style=none] (10) at (2.25, 0.75) {1~~};
		\node [style=none] (11) at (2.25, -0.75) {2~~};
		\node [style=dot] (12) at (0.75, 0.75) {};
		\node [style=dot] (13) at (0.75, -0.75) {};
		\node [style=dot] (14) at (0.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (4) to (6.center);
		\draw [style=outgoing edge] (1) to (7.center);
		\draw [style=edge] (0) to (12);
		\draw [style=edge] (12) to (3);
		\draw [style=edge] (1) to (13);
		\draw [style=edge] (1) to (12);
		\draw [style=edge] (0) to (13);
		\draw [style=edge] (13) to (4);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (14) at (0, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=dot] (16) at (0, 0) {};
		\node [style=dot] (17) at (1.5, 0) {};
		\node [style=none] (19) at (2, 0.25) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (21) at (2.25, 0) {~~123};
		\node [style=none] (22) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (15.center) to (14);
		\draw [style=edge] (16) to (17);
		\draw [style=outgoing edge] (17) to (19.center);
		\draw [style=outgoing edge] (17) to (20.center);
		\draw [style=edge, bend right=60, looseness=1.25] (14) to (17);
		\draw [style=edge, bend left=60, looseness=1.25] (16) to (17);
		\draw [style=outgoing edge] (17) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0, 0) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (11) at (2.25, 0) {12};
		\node [style=none] (12) at (0, -0.75) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (4) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (6);
		\draw [style=edge, bend left=60, looseness=1.25] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {3};
		\node [style=none] (12) at (2.25, 0.75) {12};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (11) at (2.25, 0.75) {23};
		\node [style=none] (12) at (2.25, -0.75) {1};
		\node [style=none] (13) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
		\draw [style=outgoing edge] (6) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {2};
		\node [style=none] (12) at (2.25, 0.75) {13};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {2~~};
		\node [style=none] (13) at (2.25, 0) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {1~~};
		\node [style=none] (13) at (2.25, 0) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (1, 0.75) {};
		\node [style=dot] (4) at (2, 0.75) {};
		\node [style=dot] (5) at (2, -0.75) {};
		\node [style=dot] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.25, 1) {$q$};
		\node [style=none] (11) at (-0.25, -1) {$p_1$};
		\node [style=none] (12) at (2.25, 1) {$p_2$};
		\node [style=none] (13) at (2.25, -1) {$p_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0, 0) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (11) at (2.25, 0) {13};
		\node [style=none] (12) at (0, 0.75) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (4) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (6);
		\draw [style=edge, bend left=60, looseness=1.25] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {1};
		\node [style=none] (12) at (2.25, 0) {23};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=60] (6) to (5);
		\draw [style=edge, bend left=60] (0) to (6);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=edge, bend left=60] (6) to (5);
		\draw [style=edge, bend right=60] (0) to (6);
		\draw [style=outgoing edge] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {2~~};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {1};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=edge, bend right=15] (3) to (2);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge, bend right=15] (2) to (3);
		\draw [style=outgoing edge] (0) to (9.center);
		\draw [style=outgoing edge] (3) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.375, -0.5) {1};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (3) to (4);
		\draw [style=edge, bend left=15] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=incoming edge] (2.center) to (3);
		\draw [style=edge, bend right=15] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {1~~};
		\node [style=none] (12) at (1.5, 0.75) {2~~};
		\node [style=none] (13) at (2.25, 0) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {1};
		\node [style=none] (13) at (2.25, 0) {23};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
		\draw [style=outgoing edge] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.5) {1};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge, bend right=15] (4) to (6);
		\draw [style=edge, bend left=15] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {1};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.5) {1};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.5) {1};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {3~~};
		\node [style=dot] (14) at (0.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (2.25, 0) {23};
		\node [style=none] (8) at (0, -0.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {1};
		\node [style=none] (12) at (2.25, 0.75) {23};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {2};
		\node [style=none] (8) at (2.25, 0.75) {13};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=edge, bend right=15] (3) to (2);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge, bend right=15] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {1~~};
		\node [style=none] (12) at (1.5, 0.75) {2~~};
		\node [style=none] (13) at (2.25, 0) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=dot] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {1~~};
		\node [style=none] (9) at (1.5, 0.75) {2~~};
		\node [style=none] (10) at (2.25, 0) {3~~};
		\node [style=dot] (11) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (14) at (0, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=dot] (16) at (0, 0) {};
		\node [style=dot] (17) at (1.5, 0) {};
		\node [style=none] (19) at (2, 0.25) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (21) at (2.25, 0) {~~123};
		\node [style=none] (22) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (15.center) to (14);
		\draw [style=edge] (16) to (17);
		\draw [style=outgoing edge] (17) to (19.center);
		\draw [style=outgoing edge] (17) to (20.center);
		\draw [style=edge, bend right=60, looseness=1.25] (14) to (17);
		\draw [style=edge, bend left=60, looseness=1.25] (16) to (17);
		\draw [style=outgoing edge] (17) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {1};
		\node [style=none] (12) at (2.25, 0.75) {23};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend left=15] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=edge] (3) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=incoming edge] (2.center) to (3);
		\draw [style=edge, bend right=15] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {1};
		\node [style=none] (12) at (2.25, 0) {23};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=60] (6) to (5);
		\draw [style=edge, bend left=60] (0) to (6);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=edge, bend left=60] (6) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge, bend right=60] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/3pt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1.center);
		\draw [style=edge] (0) to (2.center);
		\draw [style=edge] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/4pt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge] (0) to (2.center);
		\draw [style=edge] (0) to (1.center);
		\draw [style=edge] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/5pt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1.center);
		\draw [style=edge] (0) to (2.center);
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge] (0) to (4.center);
		\draw [style=edge] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/amp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=blob] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=dot] (5) at (0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (1) to (2.center);
		\draw [style=edge] (1) to (5);
		\draw [style=outgoing edge] (5) to (3.center);
		\draw [style=outgoing edge] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/amp1x2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=blob] (1) at (0, 0) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=dot] (7) at (2, 0) {};
		\node [style=blob] (8) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (7) to (8);
		\draw [style=cut edge] (5) to (8);
		\draw [style=cut edge] (5) to (7);
		\draw [style=cut edge] (1) to (8);
		\draw [style=outgoing edge] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/amp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=blob] (2) at (0.5, 0.375) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=outgoing edge] (1) to (5.center);
		\draw [style=edge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/amp2conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0.5, 0) {};
		\node [style=blob] (2) at (0, 0.375) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (2);
		\draw [style=incoming edge] (3.center) to (2);
		\draw [style=incoming edge] (4.center) to (2);
		\draw [style=incoming edge] (5.center) to (1);
		\draw [style=outgoing edge] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (0.75, -0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {$p_1$};
		\node [style=none] (9) at (2.25, 0) {$p_2$};
		\node [style=none] (10) at (1.5, -0.75) {$p_3$};
		\node [style=none] (11) at (-0.25, 0.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (4);
		\draw [style=outgoing edge] (2) to (7.center);
		\draw [style=outgoing edge] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/bubble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-0.25, 0.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=incoming edge] (1.center) to (2);
		\draw [style=edge, bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/sunset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-0.25, 0.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/triangle2l-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.25, -0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (-0.25, 0.25) {$q$};
		\node [style=none] (10) at (2, 0.75) {$p_1$};
		\node [style=none] (11) at (2, -0.75) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (2) to (7);
		\draw [style=edge, bend right] (7) to (3);
		\draw [style=edge, bend left] (7) to (3);
		\draw [style=outgoing edge] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/triangle2l-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-0.25, 0.25) {$q$};
		\node [style=none] (8) at (2.25, 0.75) {~~$p_{12}$};
		\node [style=none] (9) at (2.25, -0.75) {$p_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge, bend right] (2) to (3);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (2) to (6.center);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=edge, bend left] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/triangle2l-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-0.25, 0.25) {$q$};
		\node [style=none] (8) at (2.25, 0.75) {~~$p_{12}$};
		\node [style=none] (9) at (2.25, -0.75) {$p_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge, bend right] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (2) to (6.center);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=edge, bend left] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/tricross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, 0.75) {};
		\node [style=dot] (2) at (0.5, -0.75) {};
		\node [style=dot] (3) at (1.5, 0.75) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.25, 0.25) {$q$};
		\node [style=none] (10) at (2.25, 0.75) {$p_1$};
		\node [style=none] (11) at (2.25, -0.75) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (5.center) to (0);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=outgoing edge] (4) to (8.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/lm-soft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% rhs
		\node [style=dot] (v1) at (180:0.75) {};
		\node [style=dot] (v2) at (0:0.75) {};
		\node [style=dot] (v3) at (90:0.75) {};
		\node [style=dot] (v4) at (-90:0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% rhs 2
		\draw [style=edge] (v2) arc (0:90:0.75);
		\draw [style=edge] (v4) arc (-90:0:0.75);
		\draw [style=cut edge] (v3) arc (90:180:0.75);
		\draw [style=cut edge] (v1) arc (-180:-90:0.75);
		\draw [style=cut edge] (v1) arc (-90:0:0.75);
		\draw [style=cut edge] (v4) arc (0:90:0.75);
		% legs
		\draw [style=incoming edge] ($(v1)-(0.5,0)$) to (v1);
		\draw [style=outgoing edge] (v2) to ($(v2)+(0.5,0)$);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/normG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=incoming edge] (1.center) to (2);
		\draw [style=edge, bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/normPS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (7) at (0.75, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=cut edge, bend left=75, looseness=1.25] (2) to (3);
		\draw [style=incoming edge] (1.center) to (2);
		\draw [style=cut edge, bend right=75, looseness=1.25] (2) to (3);
		\draw [style=cut edge, bend left=45] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (0) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=cut edge, bend left=45] (0) to (3);
		\draw [style=cut edge] (0) to (3);
		\draw [style=cut edge, bend right=45] (0) to (3);
		\draw [style=cut edge, bend right=75, looseness=1.25] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=15] (0) to (4);
		\draw [style=cut edge, bend right=15] (0) to (4);
		\draw [style=cut edge, bend left=15] (2) to (4);
		\draw [style=cut edge, bend right=15] (2) to (4);
		\draw [style=cut edge] (2) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left=15] (26) to (27);
		\draw [style=cut edge, bend right=15] (26) to (27);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (26);
		\draw [style=cut edge] (25) to (28);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (4);
		\draw [style=cut edge] (0) to (7);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (2) to (7);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (25) to (29);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (26) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (27);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (27) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (3) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (6) to (8);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (6);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (2) to (6);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (5) to (7);
		\draw [style=cut edge] (7) to (8);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (5) to (7);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=cut edge, bend left=75, looseness=1.50] (11) to (7);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (3) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (11) to (4);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (3) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (25) to (29);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (27) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (27) to (29);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (28) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (1) to (7);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (2) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (4) to (7);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left] (0) to (4);
		\draw [style=cut edge, bend right] (0) to (4);
		\draw [style=cut edge, bend left] (2) to (3);
		\draw [style=cut edge, bend right] (2) to (3);
		\draw [style=cut edge] (2) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left] (21) to (25);
		\draw [style=cut edge, bend right] (21) to (25);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (1);
		\draw [style=cut edge] (1) to (4);
		\draw [style=cut edge] (1) to (5);
		\draw [style=cut edge] (2) to (5);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (25);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=45] (1) to (4);
		\draw [style=cut edge] (1) to (4);
		\draw [style=cut edge, bend right=45] (1) to (4);
		\draw [style=cut edge] (0) to (4);
		\draw [style=cut edge] (1) to (3);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (27) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (4);
		\draw [style=cut edge] (1) to (7);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (5) to (6);
		\draw [style=cut edge] (6) to (7);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left=15] (26) to (27);
		\draw [style=cut edge, bend right=15] (26) to (27);
		\draw [style=cut edge] (21) to (25);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (28);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (4);
		\draw [style=cut edge] (1) to (4);
		\draw [style=cut edge] (1) to (5);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (2) to (5);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (4);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (2) to (6);
		\draw [style=cut edge] (4) to (7);
		\draw [style=cut edge] (6) to (7);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left] (1) to (6);
		\draw [style=cut edge, bend right] (1) to (6);
		\draw [style=cut edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=cut edge] (0) to (6);
		\draw [style=cut edge] (1) to (3);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge, bend left=75, looseness=1.50] (11) to (7);
		\draw [style=cut edge] (3) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (6) to (7);
		\draw [style=edge] (11) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left=15] (26) to (27);
		\draw [style=cut edge, bend right=15] (26) to (27);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (27) to (28);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (22) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/topo/h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (1, -0.75) {};
		\node [style=dot] (2) at (2, -0.75) {};
		\node [style=dot] (3) at (3, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (2, 0.75) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
    %%%
    \node [inner sep=2pt,anchor=north east,fontscale=-1] at ($(0)!0.5!(1)$) {1};
    \node [inner sep=2pt,anchor=north,fontscale=-1] at ($(1)!0.5!(2)$) {2};
    \node [inner sep=2pt,anchor=north west,fontscale=-1] at ($(2)!0.5!(3)$) {3};
    \node [inner sep=2pt,anchor=south west,fontscale=-1] at ($(3)!0.5!(5)$) {4};
    \node [inner sep=2pt,anchor=south,fontscale=-1] at ($(4)!0.5!(5)$) {5};
    \node [inner sep=2pt,anchor=south east,fontscale=-1] at ($(0)!0.5!(4)$) {6};
    \node [inner sep=2pt,anchor=west,fontscale=-1] at ($(1)!0.5!(7)$) {7};
    \node [inner sep=2pt,anchor=north east,fontscale=-1] at ($(4)!0.5!(7)$) {8};
    \node [inner sep=2pt,anchor=east,fontscale=-1] at ($(2)!0.5!(6)$) {9};
    \node [inner sep=2pt,anchor=north west,fontscale=-1] at ($(5)!0.5!(6)$) {10};
    \node [inner sep=2pt,anchor=south,fontscale=-1] at ($(6)!0.5!(7)$) {11};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (7) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/topo/j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (0.75, -0.75) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (2.25, -0.75) {};
		\node [style=dot] (7) at (2.25, 0.75) {};
		\node [style=dot] (8) at (3, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
    %%%
    \node [inner sep=2pt,anchor=south west,fontscale=-1] at ($(7)!0.5!(8)$) {1};
    \node [inner sep=2pt,anchor=north west,fontscale=-1] at ($(8)!0.5!(6)$) {2};
    \node [inner sep=2pt,anchor=south,fontscale=-1] at ($(7)!0.5!(5)$) {3};
    \node [inner sep=2pt,anchor=west,fontscale=-1] at ($(6)!0.5!(7)$) {4};
    \node [inner sep=2pt,anchor=south,fontscale=-1] at ($(2)!0.5!(5)$) {5};
    \node [inner sep=2pt,anchor=west,fontscale=-1] at ($(5)!0.3!(3)$) {6};
    \node [inner sep=2pt,anchor=west,fontscale=-1] at ($(4)!0.3!(2)$) {7};
    \node [inner sep=2pt,anchor=south east,fontscale=-1] at ($(2)!0.5!(1)$) {8};
    \node [inner sep=2pt,anchor=north,fontscale=-1] at ($(4)!0.5!(6)$) {9};
    \node [inner sep=2pt,anchor=north,fontscale=-1] at ($(3)!0.5!(4)$) {10};
    \node [inner sep=2pt,anchor=north east,fontscale=-1] at ($(3)!0.5!(1)$) {11};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/topo/l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (0.75, -0.75) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=dot] (5) at (2.25, -0.75) {};
		\node [style=dot] (6) at (3, 0) {};
		\node [style=dot] (7) at (2.25, 0.75) {};
		\node [style=dot] (8) at (1.5, 0.75) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
    %%%
    \node [inner sep=2pt,anchor=south west,fontscale=-1] at ($(6)!0.5!(7)$) {1};
    \node [inner sep=2pt,anchor=north west,fontscale=-1] at ($(5)!0.5!(6)$) {2};
    \node [inner sep=2pt,anchor=north,fontscale=-1] at ($(7)!0.5!(8)$) {3};
    \node [inner sep=2pt,anchor=west,fontscale=-1] at ($(5)!0.5!(7)$) {4};
    \node [inner sep=2pt,anchor=north,fontscale=-1] at ($(2)!0.5!(8)$) {5};
    \node [inner sep=2pt,anchor=west,fontscale=-1] at ($(4)!0.5!(8)$) {6};
    \node [inner sep=2pt,anchor=west,fontscale=-1] at ($(2)!0.5!(3)$) {7};
    \node [inner sep=2pt,anchor=south east,fontscale=-1] at ($(2)!0.5!(10)$) {8};
    \node [inner sep=2pt,anchor=south,fontscale=-1] at ($(4)!0.5!(5)$) {9};
    \node [inner sep=2pt,anchor=south,fontscale=-1] at ($(3)!0.5!(4)$) {10};
    \node [inner sep=2pt,anchor=north east,fontscale=-1] at ($(3)!0.5!(10)$) {11};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=edge] (10) to (2);
		\draw [style=edge] (10) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (2) to (8);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/topo/n1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (3, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (28) at (2.5, 0.75) {};
		\node [style=dot] (29) at (1.5, 0.75) {};
		\node [style=dot] (30) at (2.5, -0.75) {};
    %%%
    \node [inner sep=2pt,anchor=north east,fontscale=-1] at ($(21)!0.5!(25)$) {1};
    \node [inner sep=2pt,anchor=north,fontscale=-1] at ($(25)!0.5!(26)$) {2};
    \node [inner sep=2pt,anchor=north,fontscale=-1] at ($(26)!0.5!(30)$) {3};
    \node [inner sep=2pt,anchor=north west,fontscale=-1] at ($(30)!0.5!(22)$) {4};
    \node [inner sep=2pt,anchor=south west,fontscale=-1] at ($(22)!0.5!(28)$) {5};
    \node [inner sep=2pt,anchor=south,fontscale=-1] at ($(28)!0.5!(29)$) {6};
    \node [inner sep=2pt,anchor=south,fontscale=-1] at ($(27)!0.5!(29)$) {7};
    \node [inner sep=2pt,anchor=south east,fontscale=-1] at ($(21)!0.5!(27)$) {8};
    \node [inner sep=2pt,anchor=north east,fontscale=-1] at ($(27)!0.3!(26)$) {9};
    \node [inner sep=2pt,anchor=south west,fontscale=-1] at ($(30)!0.3!(29)$) {10};
    \node [inner sep=2pt,anchor=south east,fontscale=-1] at ($(25)!0.55!(28)$) {11};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (28) to (22);
		\draw [style=edge] (30) to (22);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/topo/n2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (0.75, -0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (2.25, 0.75) {};
		\node [style=dot] (7) at (2.25, -0.75) {};
		\node [style=dot] (8) at (3, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
    %%%
    \node [inner sep=2pt,anchor=south east,fontscale=-1] at ($(11)!0.5!(2)$) {1};
    \node [inner sep=2pt,anchor=south,fontscale=-1] at ($(2)!0.5!(4)$) {2};
    \node [inner sep=2pt,anchor=south,fontscale=-1] at ($(4)!0.5!(6)$) {3};
    \node [inner sep=2pt,anchor=south west,fontscale=-1] at ($(6)!0.5!(8)$) {4};
    \node [inner sep=2pt,anchor=north west,fontscale=-1] at ($(7)!0.5!(8)$) {5};
    \node [inner sep=2pt,anchor=north,fontscale=-1] at ($(5)!0.5!(7)$) {6};
    \node [inner sep=2pt,anchor=north,fontscale=-1] at ($(3)!0.5!(5)$) {7};
    \node [inner sep=2pt,anchor=north east,fontscale=-1] at ($(11)!0.5!(3)$) {8};
    \node [inner sep=2pt,anchor=south west,fontscale=-1] at ($(7)!0.25!(2)$) {9};
    \node [inner sep=1pt,anchor=west,fontscale=-1] at ($(4)!0.15!(5)$) {10};
    \node [inner sep=2pt,anchor=south east,fontscale=-1] at ($(3)!0.25!(6)$) {11};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.25] (1) to (3);
		\draw [style=cut edge, bend left=60, looseness=1.25] (1) to (2);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=edge, bend right=60, looseness=1.25] (2) to (3);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge, bend right=60, looseness=1.25] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1, 0) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=dot] (5) at (2, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (5) to (6.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (1) to (4);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (2) to (5);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (25) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (6) to (4);
		\draw [style=cut edge] (2) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (5) to (7);
		\draw [style=cut edge] (7) to (8);
		\draw [style=edge] (2) to (4);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (4) to (7);
		\draw [style=edge] (7) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=cut edge] (5) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (2) to (3);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=cut edge, bend left=60, looseness=1.25] (1) to (2);
		\draw [style=cut edge, bend right=60, looseness=1.25] (1) to (2);
		\draw [style=cut edge, bend left] (1) to (2);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=edge, bend right=60, looseness=1.25] (2) to (3);
		\draw [style=cut edge, bend right] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left] (21) to (25);
		\draw [style=cut edge, bend right] (21) to (25);
		\draw [style=cut edge] (28) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (25) to (27);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (25) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (27) to (28);
		\draw [style=edge] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge, bend left=15] (4) to (7);
		\draw [style=cut edge, bend right=15] (4) to (7);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend right=15] (2) to (3);
		\draw [style=cut edge, bend left=15] (2) to (3);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (2) to (4);
		\draw [style=edge] (3) to (4);
		\draw [style=edge, bend left=15] (1) to (2);
		\draw [style=edge, bend right=15] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=cut edge] (4) to (5);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (7) to (1);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge] (5) to (6);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.75) {};
		\node [style=dot] (3) at (0.5, -0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (5) to (6);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (27) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.5) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=dot] (5) at (0.5, 0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left] (5) to (6);
		\draw [style=cut edge, bend right] (5) to (6);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (5);
		\draw [style=cut edge] (2) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left=15] (26) to (27);
		\draw [style=cut edge, bend right=15] (26) to (27);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1, 0) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=dot] (5) at (2, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (5) to (6.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (1) to (4);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=cut edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=cut edge] (2) to (3);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (4) to (6);
		\draw [style=cut edge] (6) to (8);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (2) to (7);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (25) to (29);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (27) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (27) to (29);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (29);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (25) to (30);
		\draw [style=cut edge] (27) to (28);
		\draw [style=cut edge] (27) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/31-massive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=massive edge] (11) to (2);
		\draw [style=massive edge] (11) to (3);
		\draw [style=massive edge] (3) to (5);
		\draw [style=cut edge] (5) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=massive edge] (2) to (4);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (6) to (8);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (3) to (6);
		\draw [style=massive edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=cut edge] (5) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=edge] (2) to (4);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (6) to (8);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (3) to (6);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (28) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=cut edge] (4) to (5);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (7) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (5) to (6);
		\draw [style=cut edge] (6) to (2);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (2) to (5);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge] (2) to (5);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (5) to (6);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.25] (1) to (2);
		\draw [style=cut edge, bend right=75, looseness=1.25] (1) to (2);
		\draw [style=cut edge, bend left=60, looseness=1.25] (4) to (2);
		\draw [style=cut edge, bend right=60, looseness=1.25] (4) to (2);
		\draw [style=edge, bend right=60, looseness=1.25] (1) to (4);
		\draw [style=edge, bend left=60, looseness=1.25] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (1.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.50] (1) to (6);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (2) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (25) to (30);
		\draw [style=cut edge] (28) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.5) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=dot] (5) at (0.5, 0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge, bend left] (5) to (6);
		\draw [style=edge, bend right] (5) to (6);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (1) to (2);
		\draw [style=cut edge] (1) to (5);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (27) to (28);
		\draw [style=edge, bend left=15] (26) to (27);
		\draw [style=edge, bend right=15] (26) to (27);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (5) at (1, 0.75) {};
		\node [style=dot] (6) at (1, 0) {};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=60] (5) to (6);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (0) to (5);
		\draw [style=cut edge, bend right=60] (5) to (7);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge, bend right=60] (7) to (2);
		\draw [style=edge, bend left=60] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.6667, 0) {};
		\node [style=dot] (3) at (1.3333, 0) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=edge, bend left=60] (3) to (4);
		\draw [style=edge, bend right=60] (3) to (4);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=cut edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=dot] (7) at (0, 0) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0.6667, 0) {};
		\node [style=dot] (11) at (1.3333, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=incoming edge] (6.center) to (7);
		\draw [style=edge, bend right=60] (7) to (10);
		\draw [style=edge, bend left=60] (7) to (10);
		\draw [style=cut edge, bend left=60] (10) to (11);
		\draw [style=cut edge, bend right=60] (10) to (11);
		\draw [style=cut edge, bend left=75] (7) to (8);
		\draw [style=edge, bend left=60] (11) to (8);
		\draw [style=edge, bend right=60] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.6667, 0) {};
		\node [style=dot] (3) at (1.3333, 0) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=cut edge, bend left=75, looseness=1.25] (1) to (3);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=edge, bend left=60] (3) to (4);
		\draw [style=edge, bend right=60] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (2) to (4);
		\draw [style=edge, bend left] (1) to (2);
		\draw [style=edge, bend right] (1) to (2);
		\draw [style=edge, bend left] (3) to (4);
		\draw [style=edge, bend right] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (29);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (25) to (30);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.75) {};
		\node [style=dot] (3) at (0.5, -0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (4) to (6);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=cut edge] (2) to (4);
		\draw [style=edge] (5) to (6);
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (2) to (3);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=cut edge] (4) to (5);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (7) to (1);
		\draw [style=cut edge] (1) to (2);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (27) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (2) to (5);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=edge] (1) to (2);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=cut edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=15] (1) to (2);
		\draw [style=cut edge, bend right=15] (1) to (2);
		\draw [style=cut edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (4);
		\draw [style=edge, bend left=15] (2) to (3);
		\draw [style=edge, bend right=15] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left] (21) to (25);
		\draw [style=cut edge, bend right] (21) to (25);
		\draw [style=cut edge] (21) to (29);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (26);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (27) to (28);
		\draw [style=edge, bend left=15] (26) to (27);
		\draw [style=edge, bend right=15] (26) to (27);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.75) {};
		\node [style=dot] (3) at (0.5, -0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (5) to (6);
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=cut edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (1.5, 0.75) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=dot] (5) at (2, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (5) to (6.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge] (1) to (4);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (27) to (28);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (27);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=cut edge] (6) to (4);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=cut edge] (5) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (4) to (6);
		\draw [style=cut edge] (6) to (8);
		\draw [style=edge] (4) to (5);
		\draw [style=cut edge] (2) to (7);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (29);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=edge, bend left] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge, bend left] (3) to (4);
		\draw [style=cut edge, bend right] (3) to (4);
		\draw [style=edge, bend right] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=cut edge] (4) to (5);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (7) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=cut edge] (5) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (2) to (3);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (1.3333, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=dot] (7) at (0, 0) {};
		\node [style=dot] (8) at (0.6667, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=cut edge, bend left=75, looseness=1.25] (7) to (1);
		\draw [style=cut edge, bend left=60] (7) to (8);
		\draw [style=cut edge, bend right=60] (7) to (8);
		\draw [style=edge, bend left=60] (8) to (1);
		\draw [style=incoming edge] (0.center) to (7);
		\draw [style=outgoing edge] (2) to (6.center);
		\draw [style=edge, bend right=60] (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.3333, 0) {};
		\node [style=dot] (2) at (0.6667, 0) {};
		\node [style=dot] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge, bend left=60] (4) to (6);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge, bend right=60] (4) to (6);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.5) {};
		\node [style=dot] (5) at (1, -0.5) {};
		\node [style=dot] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (6);
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=cut edge, bend left=75, looseness=1.25] (6) to (2);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge, bend right] (4) to (5);
		\draw [style=cut edge] (4) to (2);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge, bend left] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=dot] (4) at (0.6667, 0) {};
		\node [style=dot] (5) at (1.3333, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend right=60] (1) to (4);
		\draw [style=cut edge, bend left=60] (1) to (4);
		\draw [style=edge, bend left=60] (4) to (5);
		\draw [style=edge, bend right=60] (4) to (5);
		\draw [style=cut edge, bend left=75, looseness=1.25] (1) to (2);
		\draw [style=edge, bend left=60] (5) to (2);
		\draw [style=edge, bend right=60] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.25] (1) to (3);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=edge] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (1.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.50] (1) to (6);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrv/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.3333, 0) {};
		\node [style=dot] (2) at (0.6667, 0) {};
		\node [style=dot] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge, bend left=60] (2) to (4);
		\draw [style=cut edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=60] (4) to (6);
		\draw [style=edge] (4) to (6);
		\draw [style=edge, bend right=60] (4) to (6);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrv/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (2) to (7);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=15] (4) to (7);
		\draw [style=edge, bend right=15] (4) to (7);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrv/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge, bend left=60] (2) to (4);
		\draw [style=cut edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=60] (4) to (5);
		\draw [style=edge, bend right=60] (4) to (5);
		\draw [style=edge, bend left=60] (5) to (6);
		\draw [style=edge, bend right=60] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrv/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (5) to (6);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge, bend left=60] (10) to (2);
		\draw [style=cut edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=60] (4) to (5);
		\draw [style=edge, bend right=60] (4) to (5);
		\draw [style=edge, bend left=60] (5) to (6);
		\draw [style=edge, bend right=60] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge, bend left=15] (0) to (4);
		\draw [style=edge, bend right=15] (0) to (4);
		\draw [style=edge, bend left=15] (2) to (4);
		\draw [style=edge, bend right=15] (2) to (4);
		\draw [style=edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (26);
		\draw [style=cut edge] (22) to (28);
		\draw [style=edge, bend left=15] (26) to (27);
		\draw [style=edge, bend right=15] (26) to (27);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (22) to (30);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (7);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (25);
		\draw [style=cut edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (27);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (27) to (28);
		\draw [style=edge] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (6) to (8);
		\draw [style=cut edge] (7) to (8);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (22) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (29);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (6) to (7);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=15] (4) to (7);
		\draw [style=edge, bend right=15] (4) to (7);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (22) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge, bend left=60] (1) to (6);
		\draw [style=edge, bend right=60] (1) to (6);
		\draw [style=edge, bend left=60] (4) to (6);
		\draw [style=edge, bend right=60] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (7);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge, bend left=60] (6) to (8);
		\draw [style=cut edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge] (1) to (3);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1.3333, 0) {};
		\node [style=dot] (1) at (0.6667, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=edge, bend left=60] (0) to (1);
		\draw [style=edge, bend right=60] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge, bend left=45] (1) to (4);
		\draw [style=edge] (1) to (4);
		\draw [style=edge, bend right=45] (1) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (0) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=cut edge, bend right=60, looseness=1.25] (2) to (3);
		\draw [style=edge, bend left=60, looseness=1.25] (0) to (2);
		\draw [style=edge, bend left] (0) to (2);
		\draw [style=edge, bend right] (0) to (2);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (22) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (25) to (27);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (27) to (28);
		\draw [style=edge] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge, bend left=60] (10) to (2);
		\draw [style=cut edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=15] (4) to (7);
		\draw [style=edge, bend right=15] (4) to (7);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (5) at (1.5, 0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge, bend left] (4) to (5);
		\draw [style=edge, bend right] (4) to (5);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1.3333, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (4) at (0.6667, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=edge, bend left=60] (0) to (4);
		\draw [style=edge, bend right=60] (0) to (4);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=60] (4) to (5);
		\draw [style=edge, bend right=60] (4) to (5);
		\draw [style=edge, bend left=60] (5) to (6);
		\draw [style=edge, bend right=60] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (5) at (1.3333, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=dot] (4) at (0.6667, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (2) to (9.center);
		\draw [style=edge, bend left=60] (0) to (4);
		\draw [style=edge, bend right=60] (0) to (4);
		\draw [style=edge, bend left=60] (2) to (5);
		\draw [style=edge, bend right=60] (2) to (5);
		\draw [style=edge, bend left=60] (4) to (5);
		\draw [style=edge, bend right=60] (4) to (5);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (0) to (4);
		\draw [style=edge] (0) to (4);
		\draw [style=edge, bend right=60] (0) to (4);
		\draw [style=edge, bend left=60] (3) to (4);
		\draw [style=edge, bend right=60] (3) to (4);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (11) to (4);
		\draw [style=edge, bend left=75, looseness=1.50] (11) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=15] (0) to (4);
		\draw [style=edge, bend right=15] (0) to (4);
		\draw [style=edge, bend left=15] (2) to (4);
		\draw [style=edge, bend right=15] (2) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (0) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60, looseness=1.25] (0) to (2);
		\draw [style=edge, bend left] (0) to (2);
		\draw [style=edge, bend right] (0) to (2);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (2);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=edge, bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=15] (4) to (7);
		\draw [style=edge, bend right=15] (4) to (7);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (5) at (1.5, 0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left] (4) to (5);
		\draw [style=edge, bend right] (4) to (5);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge, bend left=15] (26) to (27);
		\draw [style=edge, bend right=15] (26) to (27);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (7);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.3333, 0) {};
		\node [style=dot] (2) at (0.6667, 0) {};
		\node [style=dot] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=edge, bend left=60] (4) to (6);
		\draw [style=edge] (4) to (6);
		\draw [style=edge, bend right=60] (4) to (6);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (29);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (27);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (27) to (28);
		\draw [style=edge] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left] (0) to (4);
		\draw [style=edge, bend right] (0) to (4);
		\draw [style=edge, bend left] (2) to (3);
		\draw [style=edge, bend right] (2) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (7);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.25, -0.75) {};
		\node [style=dot] (26) at (1, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (28) at (1.75, 0.75) {};
		\node [style=dot] (29) at (1, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (0) to (2);
		\draw [style=edge] (0) to (2);
		\draw [style=edge, bend right=60] (0) to (2);
		\draw [style=edge, bend left=60] (2) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=edge, bend right=60] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1.3333, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (4) at (0.6667, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (0) to (4);
		\draw [style=edge, bend right=60] (0) to (4);
		\draw [style=edge, bend left=60] (2) to (3);
		\draw [style=edge, bend right=60] (2) to (3);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=edge, bend right=75, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=60] (0) to (6);
		\draw [style=edge, bend right=60] (0) to (6);
		\draw [style=edge, bend left=60] (3) to (6);
		\draw [style=edge, bend right=60] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (1) to (6);
		\draw [style=edge, bend right=60] (1) to (6);
		\draw [style=edge, bend left=60] (4) to (6);
		\draw [style=edge, bend right=60] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (0) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=45] (0) to (3);
		\draw [style=edge] (0) to (3);
		\draw [style=edge, bend right=45] (0) to (3);
		\draw [style=edge, bend right=75, looseness=1.25] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=45] (1) to (4);
		\draw [style=edge] (1) to (4);
		\draw [style=edge, bend right=45] (1) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left] (1) to (6);
		\draw [style=edge, bend right] (1) to (6);
		\draw [style=edge] (0) to (1);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

